On the possibility of measuring the Unruh effect

There is a persistent state of confusion regarding the nature of the Unruh effect. We will argue that, in contrast to some interpretations thereof, the effect does not represent any novel physics and that, by its very nature, the effect is fundamentally unmeasurable in all experiments of the kind that have been contemplated until now. Also, we discuss what aspects connected with this effect one might consider as possibilities to be explored empirically and what their precise meaning may be regarding the issue at hand.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

